Universal approximation and model compression for radial neural networks

We introduce a class of fully-connected neural networks whose activation functions, rather than being pointwise, rescale feature vectors by a function depending only on their norm. We call such networks radial neural networks, extending previous work on rotation equivariant networks that considers rescaling activations in less generality. We prove universal approximation theorems for radial neural networks, including in the more difficult cases of bounded widths and unbounded domains. Our proof techniques are novel, distinct from those in the pointwise case. Additionally, radial neural networks exhibit a rich group of orthogonal change-of-basis symmetries on the vector space of trainable parameters. Factoring out these symmetries leads to a practical lossless model compression algorithm. Optimization of the compressed model by gradient descent is equivalent to projected gradient descent for the full model.

==> figs/NNquiver1.tex <==
%
\def\layersep{2.5cm}%
\def\neuronsep{0.65cm}%
\def\rholayersep{0.75cm}%
%
% like bmatrix, but wiht less horizontal spacing
\newenvironment{compactbmatrix}{%
  \begingroup%
  \setlength\arraycolsep{1.9pt}%
  \begin{bmatrix}%
}{
  \end{bmatrix}%
  \endgroup%
}%
%
\newcommand{\NNQuiverDiagram}[5]{
  % Arguments: size of hidden layers and labels
  \resizebox{0.31\textwidth}{!}{%
    \begin{tikzpicture}[baseline,->,>=angle 90]

      \begin{scope}[yshift=0.5cm,anchor=base,nodes={text height=3mm,text depth=1mm,inner sep=2pt}]
        \node (A) at (0*\layersep,0)                  {$\displaystyle\mathbb{R}$};
        \node (B) at (1*\layersep-0.6*\rholayersep,0) {$\displaystyle\mathbb{R}^{#1}$\hspace*{-2pt}};
        \node (C) at (1*\layersep+0.4*\rholayersep,0) {$\displaystyle\mathbb{R}^{#1}$\hspace*{-2pt}};
        \node (D) at (2*\layersep-0.4*\rholayersep,0) {$\displaystyle\mathbb{R}^{#2}$\hspace*{-2pt}};
        \node (E) at (2*\layersep+0.6*\rholayersep,0) {$\displaystyle\mathbb{R}^{#2}$\hspace*{-2pt}};
        \node (F) at (3*\layersep,0)                  {$\displaystyle\mathbb{R}$};
      \end{scope}

      \path[->,>=angle 90,shorten >=-1pt]
      (A) edge node[above]{
          \scriptsize$#3$
      } (B)
      (B) edge node[above]{\raisebox{0mm}{$\rho$}} (C)
      (C) edge node[above]{
          \scriptsize$#4$
      } (D)
      (D) edge node[above]{\raisebox{0mm}{$\rho$}}  (E)
      (E) edge node[above]{
          \scriptsize$#5$
      } (F)
      ;
      
      %(A) edge node[right]{$b$} (C)
      %(B) edge node[right]{$c$} (D)
      %(C) edge node[above]{$d$} (D);

      \tikzstyle{every pin edge}=[<-,shorten <=1pt]
      \tikzstyle{neuron}=[circle,fill=black!25,minimum size=14pt,inner sep=0pt]
      \tikzstyle{input neuron}=[neuron, fill=green!50];
      \tikzstyle{output neuron}=[neuron, fill=red!50];
      \tikzstyle{hidden neuron}=[neuron, fill=green!10!blue!50];
      \tikzstyle{annot} = [text width=4em, text centered]

      % Draw the input layer nodes
      \foreach \name / \y in {1,...,1}
      % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
          \node[input neuron] (I-\name) at (0,-2*\neuronsep) {};

      % Draw the hidden layer nodes
      \foreach \name / \y in {1,...,#1}
          \path[yshift=0.5cm]
              node[hidden neuron] (H-\name) at (\layersep,{-(\y+0*(4-#1)/2)*\neuronsep}) {};

      \foreach \name / \y in {1,...,#2}
          \path[yshift=0.5cm]
              node[hidden neuron] (H2-\name) at (2*\layersep,{-(\y+0*(4-#2)/2)*\neuronsep}) {};


      % Draw the output layer node
      \node[output neuron] (O) at (3*\layersep, -2*\neuronsep) {};

      \begin{scope}[shorten >=1pt,draw=black!50]
          % Connect every node in the input layer with every node in the
          % hidden layer.
          \foreach \source in {1,...,1}
              \foreach \dest in {1,...,#1}
                  \path (I-\source) edge (H-\dest);
                  
          \foreach \source in {1,...,#1}
              \foreach \dest in {1,...,#2}
                  \path (H-\source) edge (H2-\dest);

          % Connect every node in the hidden layer with the output layer
          \foreach \source in {1,...,#2}
              \path (H2-\source) edge (O);
      \end{scope}
      
      % Annotate the layers
      %\node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
      %\node[annot,left of=hl] {Input};
      %\node[annot,right of=hl] (hl2) {Hidden layer};
      %\node[annot,right of=hl2] {Output};
    \end{tikzpicture}%
  }%
}%
\NNQuiverDiagram{4}{4}{
    \begin{compactbmatrix}
        \bullet \\
        \bullet \\
        \bullet \\
        \bullet
    \end{compactbmatrix}
}{
    \begin{compactbmatrix}
        \bullet & \bullet & \bullet & \bullet \\
        \bullet & \bullet & \bullet & \bullet \\
        \bullet & \bullet & \bullet & \bullet \\
        \bullet & \bullet & \bullet & \bullet
    \end{compactbmatrix}
}{
    \begin{compactbmatrix}
        \bullet & \bullet & \bullet & \bullet
    \end{compactbmatrix}
}%


==> figs/NNquiver2.tex <==
\NNQuiverDiagram{2}{4}{
    \begin{compactbmatrix}
        \bullet \\
        \bullet
    \end{compactbmatrix}
}{
    \begin{compactbmatrix}
        \bullet & \bullet \\
        \bullet & \bullet \\
        \bullet & \bullet \\
        \bullet & \bullet
    \end{compactbmatrix}
}{
    \begin{compactbmatrix}
        \bullet & \bullet & \bullet & \bullet
    \end{compactbmatrix}
}%


==> figs/NNquiver3.tex <==
\NNQuiverDiagram{2}{3}{
    \begin{compactbmatrix}
        \bullet \\
        \bullet
    \end{compactbmatrix}
}{
    \begin{compactbmatrix}
        \bullet & \bullet \\
        \bullet & \bullet \\
        \bullet & \bullet
    \end{compactbmatrix}
}{
    \begin{compactbmatrix}
        \bullet & \bullet & \bullet
    \end{compactbmatrix}
}%


==> figs/proof-idea2.tex <==
\newbool{drawnodes}
\definecolor{spherecolor}{rgb}{0.1,0.8,0.1}
\definecolor{ambientcolor}{rgb}{0,0.2,1}
\definecolor{blobcolor}{rgb}{0.2,0,1}
\definecolor{spheremapcolor}{rgb}{0.9,0.1,0}
\begin{tikzpicture}
    [z={(0.5cm,0.5cm)},
     point/.style={circle,fill=black,inner sep=1pt},
     ball/.style={draw=black!80!white},
     blob/.style={fill=blue!25!white},
     ambient/.style={fill=blue!5!white, draw=blue!30},
    ]
    \newenvironment{projectxz}[1][90]{\begin{scope}[cm={1,0,sin(#1)*0.5,cos(#1)*1 + sin(#1)*0.5,(0,0)}]}{\end{scope}}
    \newenvironment{projectyz}[1][90]{\begin{scope}[cm={cos(#1)*1 + sin(#1)*0.5,sin(#1)*0.5,0,1,(0,0)}]}{\end{scope}}
    \newcommand{\ball}[4][]{
        \draw[ball,#1] #2 circle (#3cm);
        \ifbool{drawnodes}{
            \node[point,label={below:$#4$}] at #2 {};
        }{}
    }
    \newcommand{\blob}[2][]{
        \begin{scope}[x=0.9cm]
            \draw[draw=none,blob,even odd rule,#1] (0.5,0)
              .. controls +(1,0) and +(-1,0.5) .. (3,-0.5)
              .. controls +(1,-0.5) and +(-0.5,-0.5) .. (5,1)
              .. controls +(1,1) and +(0.5,-0.1) .. (4,3)
              .. controls +(-1,0.2) and +(0.5,0) .. (1,2.5)
              .. controls +(-2,0) and +(-0.5,0) .. cycle
              #2;
            \ifbool{drawnodes}{
                \node[color=blobcolor!80!black] at (5.0,0.3) {$K$};
            }{}
        \end{scope}
    }
    \newcommand{\cover}[1][]{
        \begin{scope}%[x=0.9cm]
            \ball[#1]{(0.4,1.9)}{0.9}{c_1};
            %\ball[#1]{(2.5,1.3)}{1.0}{c_2};
            \ball[#1]{(2.3,1.3)}{0.9}{c_2};
            \ball[#1]{(1.7,2.55)}{0.9}{c_3};
            \ball[#1]{(0.9,0.7)}{1.2}{c_4};
            \ball[#1]{(2.3,0)}{0.7}{c_5};
            %\ball[#1]{(3.65,0.2)}{1.1}{c_6};
            \ball[#1]{(3.4,0.1)}{0.9}{c_6};
            %\ball[#1]{(3.4,2.5)}{1.1}{c_7};
            \ball[#1]{(3.3,2.5)}{1.0}{c_7};
            %\ball[#1]{(4.3,1.7)}{1.2}{c_8};
            \ball[#1]{(3.9,1.6)}{1.1}{c_8};
        \end{scope}
    }
    \newcommand{\inputspace}{
        \draw[ambient] (-0.8,-1.2) rectangle (5.4,3.8);
        \ifbool{drawnodes}{
            \node[color=ambientcolor!80!black!80] at (-0.4,-0.9) {$\R^n$};
        }{}
    }
    \newcommand{\axes}{
        \draw[->,thick,color=blue] (-0.7,-1) -- (1.3,-1);
        \draw[->,thick,color=blue] (-0.7,-1) -- (-0.7,1);
    }
    \newcommand{\sphere}[2]{
        % note: projection of sphere:
        %       max size is in direction (x+0.5*z,y+0.5*z) s.t. x^2+y^2+z^2 = r^2
        %       this means that x=y=z=sqrt(1/3)
        %       maximum value: sqrt(3)/2
        %       so scale by sqrt(3)/2*sqrt(2) in diagonal direction
        \begin{scope}[cm={1.1124,0.1124, 0.1124,1.1124, (0,0)}]
            \draw[spherecolor] (0,0) circle (#1);
        \end{scope}
        \begin{projectxz}\draw[spherecolor] (0,0) circle (#1);\end{projectxz}
        \foreach \a in {0,...,7} {
            \begin{projectyz}[\a*180/8+15]
                \draw[spherecolor] (#2-90:#1) arc[radius=#1, start angle=#2-90, end angle=270-#2];
                \draw[blue!5!white!70!spherecolor] (270-#2:#1) arc[radius=#1, end angle=-90+#2, start angle=-90-#2];
            \end{projectyz}
        }
    }
    \newcommand{\altsphere}[2]{
        % note: projection of sphere:
        %       max size is in direction (x+0.5*z,y+0.5*z) s.t. x^2+y^2+z^2 = r^2
        %       this means that x=y=z=sqrt(1/3)
        %       maximum value: sqrt(3)/2
        %       so scale by sqrt(3)/2*sqrt(2) in diagonal direction
        \begin{scope}[cm={1.1124,0.1124, 0.1124,1.1124, (0,0)}]
            \draw[thick,spherecolor] (0,0) circle (#1);
            \foreach \a in {15,45,...,359} {
                \draw[spheremapcolor,->,thick] (\a:1*#1) -- (\a:0.4*#1);
            }
        \end{scope}
        \begin{projectxz}
            \draw[spherecolor] (0,0) circle (#1);
        \end{projectxz}
        \foreach \a in {1,...,8} {
            \begin{projectyz}[\a*180/8+15]
                \draw[spherecolor] (#2-90:#1) arc[radius=#1, start angle=#2-90, end angle=270-#2];
                \draw[blue!5!white!70!spherecolor] (270-#2:#1) arc[radius=#1, end angle=-90+#2, start angle=-90-#2];
            \end{projectyz}
        }
        \begin{scope}[cm={1.1124,0.1124, 0.1124,1.1124, (0,0)}]
            %\draw[spheremapcolor] (0,0) circle (#1);
        \end{scope}
    }
    
    \begin{scope}[scale=0.78]
        % Step 1: original space
        \begin{scope}
            \booltrue{drawnodes}
            \inputspace;
            \blob[]{}
            \cover;
            %\axes;
        \end{scope}
        
        % Step 2: ball around c_2+e_2
        \begin{scope}[shift={(7.25,-0.6)}]
            \begin{projectxz}
                \inputspace;
                \blob[]{}
                \boolfalse{drawnodes}
                %\ball[ambient]{(0.3,2.0)}{1.1}{c_1}; % c_1 is already covered
                \cover[black!50!white];
                \draw[ball,fill=blue!50!spherecolor!5!white,draw=spherecolor] (2.3,1.3) circle (0.9cm);
                %\axes;
            \end{projectxz}
            \begin{scope}[shift={(2.3,1.5,1.3)},every label/.style={fill=white,inner sep=1pt}]
                %\sphere{1.85cm}{36}
                \altsphere{1.75cm}{30}
                \node[point,label={above:$c_2+e_2$}] (c2e2) at (0,0) {};
            \end{scope}
            \begin{projectxz}
                \node[point,label={below:$c_2$}] at (2.3,1.3) {};
            \end{projectxz}
            \node[color=spheremapcolor,anchor=east] at (0.3,2,2.5) {$S_2\circ\rho\circ T_2$};
        \end{scope}
        
        % Step 3: project to output space
        \begin{scope}[shift={(15.0,0)}]
            \draw[ambient] (0,-1) rectangle (1.8,3);
            \node[color=ambientcolor!80!black!80] at (0.45,-0.7) {$\R^m$};
            \node[point,label={below:$f(c_2)$}] (fc2) at (0.8,1.5) {};
            %\node[point,label={below:$f(c_1)$}] at (0.45,2.4) {};
            %\node[point,label={below:$f(c_4)$},gray,color=gray] at (0.9,0.4) {};
        \end{scope}
        \draw[spheremapcolor,->,thick,shorten <=1mm,shorten >=1mm] (c2e2) to [bend left=10] node [pos=0.6,above] {$\Phi$} (fc2);
    \end{scope}

    % % Step 1: original space
    % \begin{scope}[scale=0.85]
    %     \draw[ambient] (-1.0,-1.3) rectangle (5.9,3.8);
    %     \booltrue{drawnodes}
    %     \blob[]{}
    %     \cover;
    %     %\axes;
    % \end{scope}
    % % Step 2: ball around c_2+e_2
    % \begin{scope}[shift={(7,-0.5)}, scale=0.85]
    %     \begin{projectxz}
    %         \draw[ambient] (-1.0,-1.3) rectangle (5.9,3.8);
    %         \blob[]{}
    %         \boolfalse{drawnodes}
    %         %\ball[ambient]{(0.3,2.0)}{1.1}{c_1}; % c_1 is already covered
    %         \cover[black!50!white];
    %         \draw[ball,fill=blue!50!spherecolor!5!white,draw=spherecolor] (2.6,1.4) circle (1.1cm);
    %         %\axes;
    %     \end{projectxz}
    %     \begin{scope}[shift={(2.6,1.5,1.4)}]
    %         \sphere{1.85cm}{36}
    %         \node[point,label={above:$c_2+e_2$}] at (0,0) {};
    %     \end{scope}
    %     \begin{projectxz}
    %         \node[point,label={below:$c_2$}] at (2.6,1.4) {};
    %         %\booltrue{drawnodes}
    %         %\ball{(2.6,1.4)}{1.1}{c_2};
    %     \end{projectxz}
    %     %\draw[->,thick] (2.6,0.1,1.4) -- (2.6,1.5-0.1,1.4);
    % \end{scope}
\end{tikzpicture}

==> figs/radial_activation.tex <==

\begin{tikzpicture}
	\def\xmax{2.1}
	\begin{axis}[
    	xmin=-\xmax,xmax=\xmax, %ymin=-0.4, ymax=2.8, samples=71,
    	ymin=-2.2, ymax=2.2, samples=71,
    	clip=false,
    	width=0.8\textwidth,
    	height=0.45\textwidth,
    	axis lines=center,
    	xtick={-3,-2.5,...,3},
    	ytick={-5,-4.5,...,5},
    	%minor tick num=5,
    	legend style={draw=none,fill=none},
    	legend cell align={left},
    	every axis legend/.append style={at={(0.52,1)}, anchor=north west},
    	line4/.style={thick, color={rgb,10:green,3;blue,8}},
    	%line2/.style={thick, color={rgb,11:red,10;blue,5}},
    	line3/.style={thick, color={rgb,11:red,10;green,7}},
    	line2/.style={thick, color={rgb,10:red,4;green,8}},
	]
	%\addplot[line1] { abs(x) + 1/2 };
	%\addlegendentry{$\text{ReLU}(x + 0.5)$};
	%\addplot[line4, domain=-1:1] { 0 };
	%\addlegendentry{$\text{StepReLU(x)}$};
	%\addplot[line4,forget plot,domain=-4:-1] { abs(x) };
	%\addplot[line4,forget plot,domain=1:4] { abs(x) };
	%\addplot[line4,forget plot,fill=white,only marks,mark=*] coordinates{(-1,0)(1,0)};
	%\addplot[line4,forget plot,only marks,mark=*] coordinates{(-1,1)(1,1)};
	%\addplot[line2] { max(0, abs(x) - 1/2) };
	%\addlegendentry{$\text{ReLU}(x - 0.5)$};
	%\addplot[line3] { x^2/(x^2+1 };
	%\addlegendentry{$x^2/(x^2+1)$};
	%\addplot[line1,domain=-\xmax:\xmax] { abs(x) + 1 }
	%   node[pos=1,black,right] {$\text{ReLU}(x + 1)$};
	\addplot[line4, domain=-1:1] { 0 };
	\draw[dotted] (axis cs:-1,0) -- (axis cs:-1,-1);
	\draw[dotted] (axis cs:1,0) -- (axis cs:1,1);
	\addplot[line4,forget plot,domain=-\xmax:-1] { (x) };
	\addplot[line4,forget plot,fill=white,only marks,mark=*] coordinates{(-1,0)(1,0)};
	\addplot[line4,forget plot,only marks,mark=*] coordinates{(-1,-1)(1,1)};
	\addplot[line4,forget plot,domain=1:\xmax] { (x) }
	node[pos=1,black,right] {(1) $\text{Step-ReLU}(r)$};
	\addplot[line2,domain=-\xmax:\xmax] { max(0, abs(x) - 1/2)*sign(x) }
	%node[pos=1,black,right] {$\displaystyle\text{ReLU}\bigl(|v| - \frac{1}{2}\bigr)\frac{v}{|v|}$};
	%node[pos=1,black,right] {$\displaystyle\text{ReLU}\bigl(r - \frac{1}{2}\bigr)$};
	node[pos=1,black,right] {(3) Shifted ReLU};
	\addplot[line3,domain=-\xmax:\xmax] { x^2/(x^2+1)*sign(x) }
	node[pos=1,black,right] {(2) Squashing function};
	%node[pos=1,black,right] {$\displaystyle\frac{r^2}{r^2+1}$};
	%node[pos=1,black,right] {$\displaystyle\left(\frac{|v|^2}{|v|^2+1}\right)\left(\frac{v}{|v|}\right)$};
	%node[pos=1,black,right] {$\displaystyle\frac{v |v|}{|v|^2+1}$};
	\end{axis}
\end{tikzpicture}
